Hacking CTFs with Plain Agents

We saturate a high-school-level hacking benchmark with plain LLM agent design. Concretely, we obtain 95% performance on InterCode-CTF, a popular offensive security benchmark, using prompting, tool use, and multiple attempts. This beats prior work by Phuong et al. 2024 (29%) and Abramovich et al. 2024 (72%). Our results suggest that current LLMs have surpassed the high school level in offensive cybersecurity. Their hacking capabilities remain underelicited: our ReAct&Plan prompting strategy solves many challenges in 1-2 turns without complex engineering or advanced harnessing.

==> results6.tex <==
\begin{figure}[H]
\hspace{-1cm}
\begin{subfigure}{0.48\textwidth}
    \begin{tikzpicture}[
        scale=0.45,
        label/.style={anchor=east, font=\small},
        value/.style={anchor=west, font=\small}
    ]
    % First chart
    \draw[->] (0,0) -- (8.5,0);
    \foreach \x in {0,20,40,60,85} {
        \draw (\x/10,0.1) -- (\x/10,-0.1) node[below, font=\footnotesize] {\x};
    }
    \node[below] at (4,-0.8) {Total Solved, @1};
    
    % Bars and labels with values - different colors and separated labels
    \draw[fill=orange!60] (0,5) rectangle (4.9,5.5) 
        node[label] at (-0.2,5.25) {10 steps@1}
        node[value] at (5.0,5.25) {49 (57\%)};
    \draw[fill=green!60] (0,4) rectangle (5.6,4.5) 
        node[label] at (-0.2,4.25) {Plan\&Solve}
        node[value] at (5.7,4.25) {56 (65\%)};
    \draw[fill=blue!60] (0,3) rectangle (7.1,3.5) 
        node[label] at (-0.2,3.25) {ReAct}
        node[value] at (7.2,3.25) {71 (83\%)};
    \draw[fill=red!60] (0,2) rectangle (6.2,2.5) 
        node[label] at (-0.2,2.25) {ToT}
        node[value] at (6.3,2.25) {62 (72\%)};
    \draw[fill=purple!60] (0,1) rectangle (7.6,1.5) 
        node[label] at (-0.2,1.25) {ReAct\&Plan}
        node[value] at (7.7,1.25) {76 (89\%)};
    \end{tikzpicture}
    \caption{\hspace*{-0.8cm}}
    \label{fig:perf_1}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
    \begin{tikzpicture}[
        scale=0.45,
        label/.style={anchor=east, font=\small},
        value/.style={anchor=west, font=\small}
    ]
    % Second chart
    \draw[->] (0,0) -- (8.5,0);
    \foreach \x in {0,20,40,60,85} {
        \draw (\x/10,0.1) -- (\x/10,-0.1) node[below, font=\footnotesize] {\x};
    }
    \node[below] at (4,-0.8) {Total Solved, @k};
    
    % Bars and labels with values - matching colors for similar methods
    \draw[fill=orange!60] (0,5) rectangle (5.3,5.5) 
        node[label] at (-0.2,5.25) {10 steps@10}
        node[value] at (5.4,5.25) {53 (62\%)};
    \draw[fill=blue!60] (0,3) rectangle (7.6,3.5) 
        node[label] at (-0.2,3.25) {ReAct@5}
        node[value] at (7.7,3.25) {76 (89\%)};
    \draw[fill=purple!60] (0,1) rectangle (8.1,1.5) 
        node[label] at (-0.2,1.25) {ReAct\&Plan@5}
        node[value] at (8.2,1.25) {81 (95\%)};
    \end{tikzpicture}
    \caption{\hspace*{-1.8cm}}
    \label{fig:perf_n}
\end{subfigure}
\caption{Performance comparison across different methods and prompting strategies}
\label{fig:performance}
\end{figure}
